Communication Bounds for the Distributed Experts Problem

In this work, we study the experts problem in the distributed setting where an expert's cost needs to be aggregated across multiple servers. Our study considers various communication models such as the message-passing model and the broadcast model, along with multiple aggregation functions, such as summing and taking the $\ell_p$ norm of an expert's cost across servers. We propose the first communication-efficient protocols that achieve near-optimal regret in these settings, even against a strong adversary who can choose the inputs adaptively. Additionally, we give a conditional lower bound showing that the communication of our protocols is nearly optimal. Finally, we implement our protocols and demonstrate empirical savings on the HPO-B benchmarks.

==> src/fig/dewa-be-comm.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100,
    % ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Communication cost},
    xlabel={\Large $b_e$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=be, y expr=\thisrow{comm} / 50500000, col sep=comma] {src/fig/be/comm-s-p.txt};
    \addlegendentry{\large \full}

    \addplot+[
    purple, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=be, y expr=\thisrow{comm} / 50500000, col sep=comma] {src/fig/be/comm-m-p.txt};
    \addlegendentry{\large \Mfull}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be10.txt};
    % \addlegendentry{\large $b_e=0.1n$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be25.txt};
    % \addlegendentry{\large $b_e=0.25n$}

    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be50.txt};
    % \addlegendentry{\large $b_e=0.5n$}

    % \addplot+[
    % blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be75.txt};
    % \addlegendentry{\large $b_e=0.75n$}

    % \addplot+[
    % red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be100.txt};
    % \addlegendentry{\large $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/dewa-m-p.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be1.txt};
    \addlegendentry{\large $b_e=1$}

    \addplot+[
    purple, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be5.txt};
    \addlegendentry{\large $b_e=0.05n$}

    \addplot+[
    green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be10.txt};
    \addlegendentry{\large $b_e=0.1n$}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be25.txt};
    \addlegendentry{\large $b_e=0.25n$}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be50.txt};
    \addlegendentry{\large $b_e=0.5n$}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be75.txt};
    \addlegendentry{\large $b_e=0.75n$}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-m-p-be100.txt};
    \addlegendentry{\large $b_e=n$}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/dewa-s-p.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be1.txt};
    \addlegendentry{\large $b_e=1$}

    \addplot+[
    purple, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be5.txt};
    \addlegendentry{\large $b_e=0.05n$}

    \addplot+[
    green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be10.txt};
    \addlegendentry{\large $b_e=0.1n$}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be25.txt};
    \addlegendentry{\large $b_e=0.25n$}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be50.txt};
    \addlegendentry{\large $b_e=0.5n$}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be75.txt};
    \addlegendentry{\large $b_e=0.75n$}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/be/dewa-s-p-be100.txt};
    \addlegendentry{\large $b_e=n$}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/max-regret-bernoulli-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/exp3-m.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/max-dewa-m-baseline-be1.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/max-dewa-m-p-baseline-be1.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-dewa-m-be1.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-dewa-m-p-be1.txt};
    \addlegendentry{\large \Mfull}

\end{axis}
\end{tikzpicture}


==> src/fig/max-regret-bernoulli-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/ewa-m.txt};
    \addlegendentry{\large EWA}

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/exp3.txt};
    % \addlegendentry{\large EXP3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/max-dewa-m-baseline-be100.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/max-dewa-m-p-baseline-be100.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-dewa-m-be100.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-dewa-m-p-be100.txt};
    \addlegendentry{\large \Mfull}

\end{axis}
\end{tikzpicture}


==> src/fig/max-regret-gaussian-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/exp3-m.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/max-gaussian-dewa-m-baseline-be1.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/max-gaussian-dewa-m-p-baseline-be1.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-gaussian-dewa-m-be1.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-gaussian-dewa-m-p-be1.txt};
    \addlegendentry{\large \Mfull}

\end{axis}
\end{tikzpicture}


==> src/fig/max-regret-gaussian-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa-m.txt};
    \addlegendentry{\large EWA}

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/exp3.txt};
    % \addlegendentry{\large EXP3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/max-gaussian-dewa-m-baseline-be100.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/max-gaussian-dewa-m-p-baseline-be100.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-gaussian-dewa-m-be100.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-gaussian-dewa-m-p-be100.txt};
    \addlegendentry{\large \Mfull}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/max-regret-hpo-b-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/exp3-m.txt};
    \addlegendentry{\large Exp3}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-baseline-be1.txt};
    % \addlegendentry{\large \bM}

    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-p-baseline-be1.txt};
    % \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-be1.txt};
    \addlegendentry{\large \M}

    % \addplot+[
    % red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-p-be1.txt};
    % \addlegendentry{\large \Mfull}

\end{axis}
\end{tikzpicture}


==> src/fig/max-regret-hpo-b-be13.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/ewa-m.txt};
    \addlegendentry{\large EWA}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-baseline-be13.txt};
    % \addlegendentry{\large \bM}

    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-p-baseline-be13.txt};
    % \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-be13.txt};
    \addlegendentry{\large \M}

    % \addplot+[
    % red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-m-p-be13.txt};
    % \addlegendentry{\large \Mfull}

\end{axis}
\end{tikzpicture}


==> src/fig/max-sparse-regret-bernoulli-sparse-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-exp3-m.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-max-dewa-m-baseline-be1.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-max-dewa-m-p-baseline-be1.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-sparse-dewa-m-be1.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-sparse-dewa-m-p-be1.txt};
    \addlegendentry{\large \Mfull}
    
\end{axis}
\end{tikzpicture}


==> src/fig/max-sparse-regret-bernoulli-sparse-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-ewa-m.txt};
    \addlegendentry{\large EWA}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-max-dewa-m-baseline-be100.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-max-dewa-m-p-baseline-be100.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-sparse-dewa-m-be100.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/max-sparse-dewa-m-p-be100.txt};
    \addlegendentry{\large \Mfull}

\end{axis}
\end{tikzpicture}


==> src/fig/max-sparse-regret-gaussian-sparse-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-exp3-m.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-max-gaussian-dewa-m-baseline-be1.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-max-gaussian-dewa-m-p-baseline-be1.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-sparse-gaussian-dewa-m-be1.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-sparse-gaussian-dewa-m-p-be1.txt};
    \addlegendentry{\large \Mfull}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/max-sparse-regret-gaussian-sparse-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-ewa-m.txt};
    \addlegendentry{\large EWA}

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/exp3.txt};
    % \addlegendentry{\large EXP3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-max-gaussian-dewa-m-baseline-be100.txt};
    \addlegendentry{\large \bM}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-max-gaussian-dewa-m-p-baseline-be100.txt};
    \addlegendentry{\large \bMfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-sparse-gaussian-dewa-m-be100.txt};
    \addlegendentry{\large \M}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/max-sparse-gaussian-dewa-m-p-be100.txt};
    \addlegendentry{\large \Mfull}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-bernoulli-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/exp3.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/dewa-baseline-be1.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/dewa-p-baseline-be1.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/dewa-be1.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/dewa-p-be1.txt};
    \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-bernoulli-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/ewa.txt};
    \addlegendentry{\large EWA}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/dewa-baseline-be100.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/dewa-p-baseline-be100.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/dewa-be100.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/dewa-p-be100.txt};
    \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-bernoulli-sparse-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-exp3.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-dewa-baseline-be1.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-dewa-p-baseline-be1.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-be1.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-p-be1.txt};
    \addlegendentry{\large \full}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-bernoulli-sparse-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-ewa.txt};
    \addlegendentry{\large EWA}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-dewa-baseline-be100.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/baseline/sparse-dewa-p-baseline-be100.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-be100.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/bernoulli/ours/sparse-dewa-p-be100.txt};
    \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-gaussian-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/exp3.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/gaussian-dewa-baseline-be1.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/gaussian-dewa-p-baseline-be1.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be1.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be1.txt};
    \addlegendentry{\large \full}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-gaussian-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/ewa.txt};
    \addlegendentry{\large EWA}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/gaussian-dewa-baseline-be100.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/gaussian-dewa-p-baseline-be100.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-be100.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/gaussian-dewa-p-be100.txt};
    \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-gaussian-sparse-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    % \addplot+[
    % black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-ewa.txt};
    % \addlegendentry{\large EWA}

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-exp3.txt};
    \addlegendentry{\large Exp3}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-gaussian-dewa-baseline-be1.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-gaussian-dewa-p-baseline-be1.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-be1.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-p-be1.txt};
    \addlegendentry{\large \full}
    
    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-be10.txt};
    % \addlegendentry{\large DEWA $b_e=n/10$}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-p-be10.txt};
    % \addlegendentry{\large DEWA-P $b_e=n/10$}

    % \addplot+[
    % pink, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-be100.txt};
    % \addlegendentry{\large DEWA $b_e=n$}

    % \addplot+[
    % green, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-p-be100.txt};
    % \addlegendentry{\large DEWA-P $b_e=n$}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-gaussian-sparse-be100.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=10000,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-ewa.txt};
    \addlegendentry{\large EWA}

    \addplot+[
    orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-gaussian-dewa-baseline-be100.txt};
    \addlegendentry{\large \bbaseline}

    \addplot+[
    cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/baseline/sparse-gaussian-dewa-p-baseline-be100.txt};
    \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-be100.txt};
    \addlegendentry{\large \baseline}

    \addplot+[
    red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/ours/sparse-gaussian-dewa-p-be100.txt};
    \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-hpo-b-be1.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/exp3.txt};
    \addlegendentry{\large Exp3}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-baseline-be1.txt};
    % \addlegendentry{\large \bbaseline}

    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-p-baseline-be1.txt};
    % \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-be1.txt};
    \addlegendentry{\large \baseline}

    % \addplot+[
    % red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-p-be1.txt};
    % \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}


==> src/fig/regret-hpo-b-be13.tex <==
\begin{tikzpicture}
\begin{axis}[
    set layers,
    grid=major,
    xmin=0, xmax=100,
    ymin=0,
    % xmode=log, log basis x={2},
    ytick align=outside, ytick pos=left,
    xtick align=outside, xtick pos=left,
    %   xlabel=\# Epoch,
    ylabel={\Large Regret},
    xlabel={\Large $t$},
    legend pos=south east,
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=5
    },
    scaled y ticks=false,
    enlarge y limits=0,
    legend pos=north east,
    legend cell align={left},
    % legend style={draw=none},
    % legend style={at={(1.5,0.4)}, anchor=north, nodes={scale=0.75, transform shape}}
    ]

    \addplot+[
    black, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/ewa.txt};
    \addlegendentry{\large EWA}

    % \addplot+[
    % orange, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-baseline-be13.txt};
    % \addlegendentry{\large \bbaseline}

    % \addplot+[
    % cyan, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-p-baseline-be13.txt};
    % \addlegendentry{\large \bfull}

    \addplot+[
    blue, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    smooth,
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-be13.txt};
    \addlegendentry{\large \baseline}

    % \addplot+[
    % red, mark=none, line width=1.6pt, % mark options={scale=0.75}, 
    % smooth,
    % error bars/.cd, 
    %     y fixed,
    %     y dir=both, 
    %     y explicit
    % ] table [x=t, y expr=\thisrow{regret}, col sep=comma] {src/fig/hpo-b/dewa-p-be13.txt};
    % \addlegendentry{\large \full}

\end{axis}
\end{tikzpicture}

